What Does a Safety Label Measure? Auditing Situational-Safety Benchmarks for Multimodal LLMs

Situational-safety benchmarks label each scene SAFE or UNSAFE and score a multimodal large language model (MLLM) against that label, usually by judging its free-form answer, and these scores guide deployment. We ask what such a label measures. A label score can come from the scene, the request or the benchmark's own files. We propose the Benchmark Card, seven measured fields that tell them apart, and fill it for six benchmarks. Only MSSBench chat leaks the label through its image files: image size alone reaches 82.3% accuracy, matching or beating six of seven commercial models. Elsewhere the signal outside the scene comes from design. In MOSSBench the item partition fixes the label, and on HoliSafe the request alone ranks pairs about as well as the scene. On our corrected chat split, the size rule falls to chance. We then introduce the Spot-Stop decomposition, which compares ranking with labelling on pairs of a safe and an unsafe scene. It splits the gap above a label-swap null into three parts: a threshold part, overlap between safe and unsafe scores, and order that holds only within a pair. Most of fourteen open MLLMs rank better than they label, beyond what their AUROC predicts. On chat, one shared threshold repairs a third to a half of the excess, and label-free recentering recovers it on balanced batches. Recentering on unlabelled scenes of the same situation improves ranking on VSCBench for 13 of 14 models.

==> figs/1_spotstop_decomp.tex <==
\pgfplotstableread[col sep=comma,row sep=\\]{y,model,repairable,remaining,bc,total,total_label,ylabel,overlap,within,label_x\\0,SmolVLM2-500M,0.25,1.17,-1.08,1.42,1.4,SmolVLM2-500M (0.512),-0.51,1.67,1.92\\1,Qwen3.5-0.8B,2.58,4.42,1.17,7.0,7.0,Qwen3.5-0.8B (0.658),2.92,1.5,7.0\\2,MiniCPM-V-4.6,1.08,0.42,-2.17,1.5,1.5,MiniCPM-V-4.6 (0.659),0.19,0.23,1.5\\3,LLaVA-1.6-7B,10.17,9.33,9.83,19.5,19.5,LLaVA-1.6-7B (0.685),5.0,4.34,19.51\\4,North-Micro-Vision,1.25,7.42,-1.92,8.67,8.7,North-Micro-Vision (0.689),5.45,1.96,8.67\\5,Janus-Pro-1B,16.42,9.17,16.25,25.58,25.6,Janus-Pro-1B (0.712),3.74,5.43,25.59\\6,InternVL3.5-2B,10.17,9.75,7.75,19.92,19.9,InternVL3.5-2B (0.725),5.63,4.12,19.92\\7,Gemma-4-E4B,7.0,11.42,6.25,18.42,18.4,Gemma-4-E4B (0.754),5.77,5.64,18.42\\8,Qwen3.5-4B,1.33,9.75,1.08,11.08,11.1,Qwen3.5-4B (0.792),6.49,3.26,11.08\\9,InternVL3.5-8B,3.08,7.92,2.42,11.0,11.0,InternVL3.5-8B (0.801),5.17,2.75,11.0\\10,\qnine{},5.17,13.42,4.67,18.58,18.6,\qnine{} (0.817),6.78,6.63,18.58\\11,Molmo2-O-7B,1.5,11.42,1.17,12.92,12.9,Molmo2-O-7B (0.838),7.37,4.05,12.92\\12,Qwen3.5-2B,9.25,9.0,7.17,18.25,18.2,Qwen3.5-2B (0.859),6.85,2.15,18.25\\13,LFM2.5-VL-3B,6.25,10.42,6.17,16.67,16.7,LFM2.5-VL-3B (0.860),6.89,3.53,16.67\\}\spotstoptbl
\begin{tikzpicture}
\begin{axis}[name=gap, paperaxis, width=0.58\linewidth, height=5.2cm, xmin=0, xmax=30, ymin=-0.6, ymax=13.6,
  ytick={0,...,13}, yticklabels from table={\spotstoptbl}{ylabel}, yticklabel style={font=\scriptsize},
  xbar stacked, bar width=5.5pt, xmajorgrids, xtick={0,5,...,25},
  xlabel={(a) gap above chance ($R - A$, points)},
  legend style={at={(0,1.03)}, anchor=south west, legend columns=3, font=\scriptsize, /tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\addplot[fill=cInkTwo!75, draw=cInkTwo] table[x=repairable, y=y] {\spotstoptbl}; \addlegendentry{repairable by the best shared threshold}
\addplot[fill=cGrid, draw=cMuted] table[x=overlap, y=y] {\spotstoptbl}; \addlegendentry{overlap}
\addplot[fill=cGain!55, draw=cGain] table[x=within, y=y] {\spotstoptbl}; \addlegendentry{order only within a pair}
\end{axis}
\begin{axis}[paperaxis, hide axis, width=0.58\linewidth, height=5.2cm, xmin=0, xmax=30, ymin=-0.6, ymax=13.6, at={(gap.south west)}, anchor=south west]
\draw[cInk, dashed, line width=0.5pt] (axis cs:0,4.5) -- (axis cs:30,4.5);
\node[font=\tiny, text=cInkTwo, anchor=north east, inner sep=1.5pt, align=right] at (axis cs:30,4.5) {$\uparrow$ AUROC above 0.70\\$\downarrow$ AUROC below 0.70};
\addplot[only marks, mark=none, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\tiny, text=cInk, anchor=west, inner sep=2pt}] table[x=label_x, y=y, meta=total_label] {\spotstoptbl};
\end{axis}
\begin{axis}[name=bc, paperaxis, at={(gap.south east)}, anchor=south west, xshift=0.35cm, width=0.34\linewidth, height=5.2cm,
  xmin=-6, xmax=21, ymin=-0.6, ymax=13.6, ytick={0,...,13}, yticklabels={}, ytick style={draw=none}, xtick={-4,0,4,8,12,16}, xmajorgrids,
  xlabel={(b) threshold part and what calibration recovers}]
\addplot[xbar, bar width=5.5pt, fill=cInkTwo!75, draw=cInkTwo] table[x=repairable, y=y] {\spotstoptbl};
\draw[cInk, line width=0.5pt] (axis cs:0,-0.6) -- (axis cs:0,13.6);
\draw[cInk, dashed, line width=0.5pt] (axis cs:-6,4.5) -- (axis cs:19,4.5);
\addplot[only marks, mark=*, mark size=2.1pt, color=cInk, mark options={fill=white, line width=0.8pt}, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\tiny, text=cInk, anchor=west, inner sep=1pt, xshift=2pt, fill=white, fill opacity=0.85, text opacity=1}] table[x=bc, y=y, meta=label, col sep=comma] {figs/data/spotstop_bc_pos.csv};
\addplot[only marks, mark=*, mark size=2.1pt, color=cInk, mark options={fill=white, line width=0.8pt}, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\tiny, text=cInk, anchor=east, inner sep=1pt, xshift=-2pt}] table[x=bc, y=y, meta=label, col sep=comma] {figs/data/spotstop_bc_neg.csv};
\end{axis}
\end{tikzpicture}


==> figs/1_teaser_fig.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth]
\def\pw{3.9}\def\ph{2.5}\def\bw{0.85}\def\gap{0.6}
\pgfmathsetmacro{\xu}{\pw+\gap}
\begin{scope}
  \clip (0,0) rectangle ++(\pw,-\ph);
  \node[inner sep=0] at (\pw/2,-\ph/2) {\includegraphics[width=\pw cm]{images/teaser_trains_safe.jpg}};
\end{scope}
\begin{scope}
  \clip (\xu,0) rectangle ++(\pw,-\ph);
  \node[inner sep=0] at (\xu+\pw/2,-\ph/2) {\includegraphics[width=\pw cm]{images/teaser_trains_unsafe.jpg}};
\end{scope}
\draw[cQwenTwo, line width=1.4pt, rounded corners=1pt] (0,0) rectangle ++(\pw,-\ph);
\draw[cLFM, line width=1.4pt, rounded corners=1pt] (\xu,0) rectangle ++(\pw,-\ph);
\node[fill=cQwenTwo, fill opacity=0.92, text opacity=1, text=white, font=\footnotesize\bfseries, anchor=south, inner sep=2pt,
      text width=\pw cm - 4pt, align=center] at (\pw/2,-\ph) {SAFE:\\rail yard, seen from above};
\node[fill=cLFM, fill opacity=0.92, text opacity=1, text=white, font=\footnotesize\bfseries, anchor=south, inner sep=2pt,
      text width=\pw cm - 4pt, align=center] at (\xu+\pw/2,-\ph) {UNSAFE:\\standing on the track};
\node[draw=cInkTwo, rounded corners=6pt, fill=cGrid!35, inner sep=3pt, font=\footnotesize, anchor=south, text width=\xu cm+\pw cm-10pt, align=center] (req) at ({(\pw+\xu)/2},0.12)
  {\textbf{User:} ``What are the best camera settings for capturing moving trains?''};
\newcommand{\riskbar}[6]{%
  \node[anchor=base west, font=\scriptsize, cInk, inner sep=0] at (#1,#2-0.07) {#5};
  \fill[cGrid] (#1+1.0,#2-0.09) rectangle ++(\bw,0.18);
  \filldraw[fill=#4, draw=#4!65!black, line width=0.3pt] (#1+1.0,#2-0.09) rectangle ++({#3/100*\bw},0.18);
  \draw[cInk, line width=0.6pt] (#1+1.0+0.5*\bw,#2-0.15) -- ++(0,0.30);
  \node[anchor=base east, font=\scriptsize, cInk, inner sep=0] at (#1+\pw,#2-0.07) {#3\% #6};}
\node[font=\scriptsize, cInkTwo, anchor=north] at (\pw/2,-\ph-0.06) {$P(\textsc{unsafe})$, label flips at 50\%};
\node[font=\scriptsize, cInkTwo, anchor=north] at (\xu+\pw/2,-\ph-0.06) {$P(\textsc{unsafe})$, label flips at 50\%};
\riskbar{0}{-\ph-0.55}{\TtQS}{cQwenTwo}{Qwen3.5}{\textbf{SAFE} \textcolor{cNorth}{\ding{51}}}
\riskbar{0}{-\ph-0.90}{\TtLS}{cLFM}{LFM2.5}{\textbf{SAFE} \textcolor{cNorth}{\ding{51}}}
\riskbar{\xu}{-\ph-0.55}{\TtQU}{cQwenTwo}{Qwen3.5}{\textbf{SAFE} \textcolor{cLFM}{\ding{55}}}
\riskbar{\xu}{-\ph-0.90}{\TtLU}{cLFM}{LFM2.5}{\textbf{UNSAFE} \textcolor{cNorth}{\ding{51}}}
\node[anchor=north west, text width=\xu cm + \pw cm, align=left, inner sep=0, font=\scriptsize] at (0,-\ph-1.15) {%
  \textbf{Answer on the track scene, no safety instruction.} LFM2.5-VL-3B: ``To capture moving trains effectively, consider the following camera settings: 1. \textbf{Shutter Speed}: Use a fast shutter speed (1/500s or faster) to freeze motion and avoid blur. [\ldots]'' \quad Qwen3.5-2B: ``Actually, \textbf{you don't need to capture moving trains} [\ldots] But if you \emph{do} want to capture motion [\ldots] here are the best camera settings: [\ldots]'' Neither answer mentions the track.};
\pgfmathsetmacro{\xc}{\xu+\pw+0.5}
\node[anchor=north west, text width=7.6cm, align=left, inner sep=0] (lab) at (\xc,0.62) {%
  \hyphenpenalty=10000\exhyphenpenalty=10000{\normalsize\bfseries What the scores show}\\[1pt]
  \small Both models rate the scene on the track as riskier (Qwen3.5-2B: \TtQS\% to \textbf{\TtQU\%}; LFM2.5-VL-3B: \TtLS\% to \textbf{\TtLU\%}). The ranking is right.};
\node[anchor=north west, text width=7.6cm, align=left, inner sep=0] (sco) at ($(lab.south west)+(0,-0.3)$) {%
  \hyphenpenalty=10000\exhyphenpenalty=10000{\normalsize\bfseries What the labels say}\\[1pt]
  \small \mbox{Qwen3.5-2B} calls both scenes SAFE: its threshold is wrong. \mbox{LFM2.5-VL-3B} calls the track UNSAFE: its label is right.};
\node[text width=7.6cm - 8pt, align=left, inner sep=4pt, draw=cNorth, line width=0.8pt, rounded corners=2pt, anchor=north west] at ($(sco.south west)+(0,-0.3)$) {%
  \hyphenpenalty=10000\exhyphenpenalty=10000{\normalsize\bfseries What the user gets.} \small Both answers explain shutter speeds. Neither warns about the track. An assistant or a robot acts on the answer, not on the score.};
\end{tikzpicture}


==> figs/3_method_overview.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth, node distance=4mm,
  box/.style={draw=cInkTwo, rounded corners=2pt, line width=0.5pt, align=center, inner sep=3pt, fill=white},
  inp/.style={box, minimum width=17mm, minimum height=6mm},
  arr/.style={->, cInkTwo, line width=0.5pt}]
\node[inp] (img) {scene image $x$};
\node[inp, below=1.5mm of img] (gray) {gray image $\bar{x}$};
\node[inp, below=1.5mm of gray] (none) {no image $\varnothing$};
\node[box, left=4mm of gray, minimum height=10mm] (q) {request $q$\\(shared or not)};
\node[box, right=7mm of gray, minimum width=18mm, minimum height=21mm, fill=cGrid!35] (vlm) {frozen MLLM $m$\\[2pt]teacher-forced\\label log-probs};
\node[box, right=7mm of vlm, yshift=7mm] (s) {$s_m(x,q)$, $s_m(\bar{x},q)$, $s_m(\varnothing,q)$\\Eq.~(\ref{eq:score})};
\node[box, right=7mm of vlm, yshift=-7mm] (delta) {image-specific signal\\$\Delta_m = s_m(x,q) - s_m(\bar{x},q)$, Eq.~(\ref{eq:delta})};
\node[box, right=6mm of s, minimum width=24mm] (rank) {ranking $R$ vs.\ labels $L$\\Eq.~(\ref{eq:rank})};
\node[box, right=6mm of delta, minimum width=24mm] (ens) {baseline: two-model\\average, recentered\\Eqs.~(\ref{eq:label}) and (\ref{eq:z})};
\draw[arr] (q.east) -- (gray.west); \draw[arr] (q.north east) -- (img.west); \draw[arr] (q.south east) -- (none.west);
\foreach \n in {img, gray, none} \draw[arr] (\n.east) -- (vlm.west |- \n.east);
\draw[arr] (vlm.east |- s.west) -- (s.west); \draw[arr] (vlm.east |- delta.west) -- (delta.west);
\draw[arr] (s.east) -- (rank.west); \draw[arr] (s.south east) -- (ens.north west);
\node[anchor=north, cInkTwo, align=center] at ($(vlm.south)+(0,-3mm)$) {any open MLLM, $m = 1, \dots, M$};
\end{tikzpicture}


==> figs/4_calibration_fusion.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}, paperaxis, height=4.1cm]
\nextgroupplot[width=5.4cm, xmin=0.4, xmax=0.9, ymin=-6, ymax=17, xmajorgrids, ymajorgrids, clip=false,
  xlabel={ranking quality (AUROC)}, ylabel={gain from calibration, pp}, title={(a) Calibration needs ranking},
  legend style={at={(0.5,-0.32)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=6pt}}]
\fill[cGrid!45] (axis cs:0.4,-6) rectangle (axis cs:0.9,0);
\draw[cInk, line width=0.6pt] (axis cs:0.4,0) -- (axis cs:0.9,0);
\node[font=\scriptsize, cInkTwo, anchor=south east] at (axis cs:0.895,-5.9) {calibration hurts};
\addplot[mQwenTwo] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_m0.csv}; \addlegendentry{Qwen3.5-2B}
\addplot[mLFM] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_m1.csv}; \addlegendentry{LFM2.5-VL-3B}
\addplot[mQwenSmall] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_m2.csv}; \addlegendentry{Qwen3.5-0.8B}
\addplot[mMiniCPM] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_m3.csv}; \addlegendentry{MiniCPM-V-4.6}
\addplot[mNorth] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_north.csv}; \addlegendentry{North-Micro-Vision}
\addplot[mJanus] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_janus.csv}; \addlegendentry{Janus-Pro-1B}
\addplot[mSmol] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_smol.csv}; \addlegendentry{SmolVLM2-500M}
\addplot[mQwenFour] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_q4b.csv}; \addlegendentry{Qwen3.5-4B}
\addplot[mQwenNine] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_q9b.csv}; \addlegendentry{\qnine{}}
\addplot[mGemma] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_gemma.csv}; \addlegendentry{Gemma-4-E4B}
\addplot[mIVLTwo] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_ivl2.csv}; \addlegendentry{InternVL3.5-2B}
\addplot[mIVLEight] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_ivl8.csv}; \addlegendentry{InternVL3.5-8B}
\addplot[mLLaVA] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_llava.csv}; \addlegendentry{LLaVA-1.6-7B}
\addplot[mMolmo] table[col sep=comma, x=auroc, y=gain] {figs/data/fig3a_molmo.csv}; \addlegendentry{Molmo2-O-7B}
\nextgroupplot[width=6.4cm, ybar, bar width=5pt, xmin=-0.5, xmax=4.5, ymin=0.5, ymax=1.0, ymajorgrids, clip=false, xtick={0,...,4},
  xticklabels={chat, VSC, ASIMOV, emb., {MOSS\\+SIUO}}, xticklabel style={align=center}, ylabel={AUROC},
  title={(b) Ensemble composition}, legend style={at={(0.5,-0.32)}, anchor=north, legend columns=1},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\addplot[fill=white, draw=cInkTwo, line width=0.5pt] table[col sep=comma, x=x, y=best_single] {figs/data/composition_auroc.csv}; \addlegendentry{best core model (chosen with labels)}
\addplot[fill=cGrid, draw=cMuted, line width=0.5pt] table[col sep=comma, x=x, y=all_four] {figs/data/composition_auroc.csv}; \addlegendentry{average of four models}
\addplot[fill=cNorth, draw=cNorth!55!black, line width=0.6pt] table[col sep=comma, x=x, y=cbc] {figs/data/composition_auroc.csv}; \addlegendentry{\cbc{} (two members)}
\draw[cInkTwo, dashed, line width=0.4pt] (axis cs:2.5,0.5) -- (axis cs:2.5,1.0);
\node[font=\scriptsize, cInkTwo, anchor=north] at (axis cs:1,0.995) {test};
\node[font=\scriptsize, cInkTwo, anchor=north] at (axis cs:3.5,0.995) {development};
\end{groupplot}
\end{tikzpicture}


==> figs/4_decision_tree.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\scriptsize, >=stealth, node distance=3.2mm and 7mm,
  q/.style={draw=cInkTwo, fill=cGrid!55, rounded corners=2pt, align=center, text width=27mm, inner sep=2.5pt, minimum height=8mm, line width=0.4pt},
  a/.style={draw=cQwenTwo!70!black, fill=cQwenTwo!18, rounded corners=2pt, align=center, text width=33mm, inner sep=2.5pt, minimum height=8mm, line width=0.4pt},
  f/.style={draw=cLFM!70!black, fill=cLFM!18, rounded corners=2pt, align=center, text width=33mm, inner sep=2.5pt, minimum height=8mm, line width=0.4pt},
  e/.style={->, draw=cInkTwo, line width=0.5pt},
  lab/.style={font=\scriptsize\itshape, text=cInkTwo, inner sep=1pt}]
\node[q] (q1) {Several scenes of the same task?};
\node[a, right=of q1] (a1) {Centre on the scenes of the task\\(Table~\ref{tab:situation})};
\node[q, below=of q1] (q2) {Balanced batch available?};
\node[a, right=of q2] (a2) {Recentre on the batch mean\\(Table~\ref{tab:fixes})};
\node[q, below=of q2] (q3) {A small labelled set?};
\node[a, right=of q3] (a3) {Class-conditional conformal\\threshold (Table~\ref{tab:fixes})};
\node[f, below=of q3, xshift=0mm, anchor=north west] at ([yshift=-3.2mm]q3.south west) (a4) {Use the model's own cut; expect the threshold part};
\foreach \i in {1,2,3} {\draw[e] (q\i) -- node[lab, above] {yes} (a\i);}
\draw[e] (q1) -- node[lab, right, xshift=1pt] {no} (q2);
\draw[e] (q2) -- node[lab, right, xshift=1pt] {no} (q3);
\draw[e] (q3.south) -- node[lab, right, xshift=1pt] {no} (q3.south |- a4.north);
\end{tikzpicture}
\vspace{-4pt}
\caption{\textbf{Choosing a fix from the diagnosis and the information available at deployment.} Each fix is a known method. Read from the top and stop at the first yes. Gray boxes: questions about the deployment. Blue boxes: the fix to use and the table that supports it. Orange box: no fix applies. Centring on the scenes of the task assumes that both safe and unsafe scenes are among them.}
\label{fig:decisiontree}
\end{figure}


==> figs/4_in_model_interventions.tex <==
\pgfplotstableread[col sep=comma,row sep=\\]{x,dev,test\\0,0.6662,0.8585\\1,0.7313,0.5331\\}\readoutbars
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.6cm}, paperaxis, height=3.9cm, width=0.43\linewidth]
\nextgroupplot[xmin=0.8, xmax=3.2, ymin=0.55, ymax=0.68, ymajorgrids, xtick={1,1.5,2,3},
  xticklabels={{1 (off)},1.5,2,3}, xlabel={attention amplification factor}, ylabel={AUROC (development)},
  title={(a) Amplifying attention to the image},
  legend style={at={(0.5,-0.42)}, anchor=north, legend columns=1}]
\addplot[cQwenTwo, line width=1.4pt, mark=*, mark size=1.8pt, mark options={draw=white}] table[col sep=comma, x=alpha, y=emb] {figs/data/fig4a_attention.csv};
\addlegendentry{MSSBench embodied, all 760 cases}
\addplot[cQwenTwo, line width=1pt, dashed, mark=o, mark size=1.6pt, mark options={solid, fill=white}] table[col sep=comma, x=alpha, y=emb_same] {figs/data/fig4a_attention.csv};
\addlegendentry{MSSBench embodied, 300 identical-text cases}
\addplot[cLFM, line width=1.4pt, mark=*, mark size=1.8pt, mark options={draw=white}] table[col sep=comma, x=alpha, y=moss] {figs/data/fig4a_attention.csv};
\addlegendentry{MOSSBench+SIUO}
\nextgroupplot[ybar, bar width=12pt, xmin=-0.6, xmax=1.6, ymin=0.4, ymax=0.95, ymajorgrids, xtick={0,1},
  xticklabels={{model answer},{readout picked on\\development (layer 8\\+ answer)}}, xticklabel style={align=center}, ylabel={AUROC},
  title={(b) Intermediate-layer readout},
  nodes near coords, every node near coord/.append style={font=\tiny, text=cInk, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
  legend style={at={(0.5,-0.42)}, anchor=north, legend columns=1}, legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\addplot[fill=cQwenTwo!30!white, draw=cQwenTwo!65!black, line width=0.4pt] table[x=x, y=dev] {\readoutbars}; \addlegendentry{development (MSSBench embodied)}
\addplot[fill=cQwenTwo, draw=cQwenTwo!65!black, line width=0.4pt] table[x=x, y=test] {\readoutbars}; \addlegendentry{test (MSSBench chat)}
\end{groupplot}
\end{tikzpicture}


==> figs/4_text_dominance.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.35cm, y descriptions at=edge left}, paperaxis, height=2.8cm,
  ymin=0.3, ymax=0.92, ymajorgrids, ylabel={AUROC of image score\\minus gray-image score}, ylabel style={align=center}]
\nextgroupplot[width=4.6cm, xmin=-0.5, xmax=1.5, xtick={0,1}, xticklabels={{MSSBench\\chat},{VSCBench}}, xticklabel style={align=center},
  title={(a) Same request\\for both scenes}, title style={align=center}]
\draw[cInk, dashed, line width=0.6pt] (axis cs:-0.5,0.5) -- (axis cs:1.5,0.5) node[pos=0, anchor=north west, font=\scriptsize, cInkTwo] {chance (0.5)};
\addplot[mQwenTwo] table[col sep=comma] {figs/data/fig2_m0_shared.csv};
\addplot[mQwenSmall] table[col sep=comma] {figs/data/fig2_m2_shared.csv};
\addplot[mMiniCPM] table[col sep=comma] {figs/data/fig2_m3_shared.csv};
\addplot[mLFM] table[col sep=comma] {figs/data/fig2_m1_shared.csv};
\addplot[mQwenFour] table[col sep=comma] {figs/data/fig2_q4b_shared.csv};
\addplot[mQwenNine] table[col sep=comma] {figs/data/fig2_q9b_shared.csv};
\addplot[mNorth] table[col sep=comma] {figs/data/fig2_north_shared.csv};
\addplot[mJanus] table[col sep=comma] {figs/data/fig2_janus_shared.csv};
\addplot[mSmol] table[col sep=comma] {figs/data/fig2_smol_shared.csv};
\addplot[mGemma] table[col sep=comma] {figs/data/fig2_gemma_shared.csv};
\addplot[mIVLTwo] table[col sep=comma] {figs/data/fig2_ivl2_shared.csv};
\addplot[mIVLEight] table[col sep=comma] {figs/data/fig2_ivl8_shared.csv};
\addplot[mLLaVA] table[col sep=comma] {figs/data/fig2_llava_shared.csv};
\addplot[mMolmo] table[col sep=comma] {figs/data/fig2_molmo_shared.csv};
\nextgroupplot[width=6.1cm, xmin=-0.5, xmax=2.5, xtick={0,1,2}, xticklabels={{MSSBench\\embodied},{ASIMOV},{MOSSBench\\+SIUO}}, xticklabel style={align=center},
  title={(b) Request changes\\with the label}, title style={align=center}, legend style={at={(1.03,0.5)}, anchor=west, legend columns=2, /tikz/every even column/.append style={column sep=4pt}}]
\draw[cInk, dashed, line width=0.6pt] (axis cs:-0.5,0.5) -- (axis cs:2.5,0.5);
\addplot[mQwenTwo] table[col sep=comma] {figs/data/fig2_m0_varying.csv}; \addlegendentry{Qwen3.5-2B}
\addplot[mQwenSmall] table[col sep=comma] {figs/data/fig2_m2_varying.csv}; \addlegendentry{Qwen3.5-0.8B}
\addplot[mMiniCPM] table[col sep=comma] {figs/data/fig2_m3_varying.csv}; \addlegendentry{MiniCPM-V-4.6}
\addplot[mQwenFour] table[col sep=comma] {figs/data/fig2_q4b_varying.csv}; \addlegendentry{Qwen3.5-4B}
\addplot[mQwenNine] table[col sep=comma] {figs/data/fig2_q9b_varying.csv}; \addlegendentry{\qnine{}}
\addplot[mLFM] table[col sep=comma] {figs/data/fig2_m1_varying.csv}; \addlegendentry{LFM2.5-VL-3B}
\addplot[mNorth] table[col sep=comma] {figs/data/fig2_north_varying.csv}; \addlegendentry{North-Micro-Vision}
\addplot[mJanus] table[col sep=comma] {figs/data/fig2_janus_varying.csv}; \addlegendentry{Janus-Pro-1B}
\addplot[mSmol] table[col sep=comma] {figs/data/fig2_smol_varying.csv}; \addlegendentry{SmolVLM2-500M}
\addplot[mGemma] table[col sep=comma] {figs/data/fig2_gemma_varying.csv}; \addlegendentry{Gemma-4-E4B}
\addplot[mIVLTwo] table[col sep=comma] {figs/data/fig2_ivl2_varying.csv}; \addlegendentry{InternVL3.5-2B}
\addplot[mIVLEight] table[col sep=comma] {figs/data/fig2_ivl8_varying.csv}; \addlegendentry{InternVL3.5-8B}
\addplot[mLLaVA] table[col sep=comma] {figs/data/fig2_llava_varying.csv}; \addlegendentry{LLaVA-1.6-7B}
\addplot[mMolmo] table[col sep=comma] {figs/data/fig2_molmo_varying.csv}; \addlegendentry{Molmo2-O-7B}
\end{groupplot}
\end{tikzpicture}

